Data2Neo - A Tool for Complex Neo4j Data Integration

This paper introduces Data2Neo, an open-source Python library for converting relational data into knowledge graphs stored in Neo4j databases. With extensive customization options and support for continuous online data integration from various data sources, Data2Neo is designed to be user-friendly, efficient, and scalable to large datasets. The tool significantly lowers the barrier to entry for creating and using knowledge graphs, making this increasingly popular form of data representation accessible to a wider audience. The code is available at https://github.com/jkminder/data2neo .

==> assets/tikz/data2neo_overview.tex <==
\newcommand{\dista}{0.7cm}
\newcommand{\distb}{0.7cm}

\newcommand{\internodedist}{2.2cm}
\newcommand{\intertabledist}{0.5cm}
\newcommand{\rellabel}[2]{\textbf{\scriptsize #1} \\ {\scriptsize #2}}
\newcommand{\kgnode}[6]{
    \ifstrequal{#2}{below}{
        \node [fill=#6, label={[align=left,label distance=-3mm]#2:\textcolor{#6!40!black}{\textbf{#1}} \\ \scriptsize #3 },#4] (#1) #5 {};
    }{
        \node [fill=#6, label={[align=left]#2:\textcolor{#6!40!black}{\textbf{#1}} \\ \scriptsize #3 },#4] (#1) #5 {};
    }
}
\newcommand{\resource}[7]{
    \node [draw=#7, rectangle, minimum width = 1cm*#2, minimum height = 0.2cm*#2, fill=#3,#4] (#1) #5 {#6}
}
\newcommand{\rowHeight}{0.5cm}
\newcommand{\rowWidth}{2cm}
\newcommand{\tableshift}{0.3cm}

\begin{tikzpicture}
    \begin{scope}
        \node [draw, line width=2pt, font=\Large, text=white, fill=black!100, minimum width=\rowWidth, minimum height=\rowHeight] (a0) at (0,0) {a $\lvert$ b $\lvert$ c $\lvert$ d};
        \node [draw, draw=red, fill=gray!30, line width=2pt, font=\Large, minimum width=\rowWidth, minimum height=\rowHeight,below=0cm of a0.south] (a1) {7 $\lvert$ 4 $\lvert$ 1 $\lvert$ 8};
       
        \node [draw, line width=2pt, font=\Large,  text=white, fill=black!100, minimum width=\rowWidth+10, minimum height=\rowHeight, below=1cm of a1.south west, anchor=north west] (b0) {e $\lvert$ f $\lvert$ g $\lvert$ h $\lvert$ i};
        \node [draw=darkblue, font=\Large, line width=2pt, text=black, fill=gray!30, minimum width=\rowWidth+10, minimum height=\rowHeight, below=0cm of b0.south] (b1) {0 $\lvert$ 0 $\lvert$ 2 $\lvert$ 5 $\lvert$ 9};

        \node [draw, line width=2pt, font=\Large,  text=white, fill=black!100, minimum width=\rowWidth-10, minimum height=\rowHeight, below=1cm of b1.south west, anchor=north west] (c0) {x $\lvert$ y $\lvert$ z};
        \node [draw=darkgreen, font=\Large, line width=2pt, text=black, fill=gray!30, minimum width=\rowWidth-10, minimum height=\rowHeight, below=0cm of c0.south] (c1) {0 $\lvert$ 6 $\lvert$ 3};
    \end{scope}
    \coordinate[right=1cm of a0.north east] (l1a) ;
    \coordinate[below right=7cm and 1cm of a0.north east] (l1b) ;   

    
    % Resource Iterator

    \begin{scope}
      % Draw the rectangle with text "ResourceIterator"
    \node [fill=orange!10, rectangle, minimum width=3cm, minimum height=3.4cm,  below right=0.0cm and 2.5cm of a0.north east] (ResourceIt) {};
    \node[font=\large, above=0.1cm of ResourceIt.north]{\textsc{ResourceIterator}};
    
    \node [draw, draw=red, fill=gray!30, line width=2pt, font=\Large, minimum width=\rowWidth, minimum height=\rowHeight, anchor=west] at ($(ResourceIt.west)-(-0.2,-1)$) (ra1) {7 $\lvert$ 4 $\lvert$ 1 $\lvert$ 8};

     \node [draw=darkblue, font=\Large, line width=2pt, text=black, fill=gray!30, minimum width=\rowWidth+10, minimum height=\rowHeight, anchor=west] at ($(ResourceIt.west)-(-0.2,0)$) (rb1) {0 $\lvert$ 0 $\lvert$ 2 $\lvert$ 5 $\lvert$ 9};
     
    \node [draw=darkgreen, font=\Large, line width=2pt, text=black, fill=gray!30, minimum width=\rowWidth-10, minimum height=\rowHeight, anchor=west] at ($(ResourceIt.west)-(-0.2,1)$) (rc1) {0 $\lvert$ 6 $\lvert$ 3};
      
\end{scope}
\tikzstyle{graphnode} = [font=\normalsize, text=white, minimum size=0.6cm, circle]

% Schema

\newcommand{\convertercolor}{black!60}


\node [fill=orange!10, rectangle, minimum width=50mm, minimum height=65mm, below right=0cm and 1.3cm of ResourceIt.north east, anchor=north west] (Schema) {};


% Separators

\draw[dashed, black!40] ($(Schema.north west) - (5.8,0)$) -- ($(Schema.south west) - (5.8,0)$);    

\draw[dashed, black!40] ($(Schema.north east) + (1.2,0)$) -- ($(Schema.south east) + (1.2,0)$);   

% Input Connection
\coordinate (mida) at ($(ra1.east)!0.43!(a1.west)$);
\draw[-, red, line width=2pt] ($(ra1.west)-(0,0)$) to[in=0, out=-180, looseness=1.3] (mida);
\draw[->, red, line width=2pt] (mida) to [in=0, out=-180, looseness=1.3] (a1.east);
\node[diamond, draw, fill=white, font=\small, inner sep=1pt] at (mida) {next};
\node[font=\large, inner sep=1pt, above=0.5cm of mida] {t=0};

\coordinate (midb) at ($(mida)-(0,1.7)$);
\draw[-, darkblue, line width=2pt] ($(rb1.west)-(0,0)$) to[in=0, out=-180, looseness=1.3] (midb);
\draw[->, darkblue, line width=2pt] (midb) to [in=0, out=-180, looseness=1.3] (b1.east);
\node[diamond, draw, fill=white, font=\small, inner sep=1pt] at (midb) {next};
\node[font=\large, inner sep=1pt, above=0.5cm of midb] {t=1};

\coordinate (midc) at ($(midb)-(0,1.7)$);
\draw[-, darkgreen, line width=2pt] ($(rc1.west)-(0,0)$) to[in=0, out=-180, looseness=1.3] (midc);
\draw[->, darkgreen, line width=2pt] (midc) to [in=0, out=-180, looseness=1.3] (c1.east);
\node[diamond, draw, fill=white, font=\small, inner sep=1pt] at (midc) {next};
\node[font=\large, inner sep=1pt, above=0.5cm of midc] {t=2};

% Change "red5" to the desired row node
\node[font=\large, above=0.1cm of Schema.north]{\textsc{Conversion Schema}};

\tikzstyle{bigarrow} = [single arrow, minimum width=1cm, minimum height=0.5cm, single arrow head extend=0.2cm, fill=gray!30]


\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=south] at ($(Schema.north west)!0.17!(Schema.south west)-(0.2,0)$)(PreA) {Preprocessor};

\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=south] at ($(Schema.north west)!0.52!(Schema.south west)-(0.2,0)$)(PreB) {Preprocessor};

\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=south] at ($(Schema.north west)!0.85!(Schema.south west)-(0.2,0)$) (PreC) {Preprocessor};

\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=north] at ($(Schema.north east)!0.17!(Schema.south east)+(0.2,0)$) (PostA) {Postprocessor};

\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=north] at ($(Schema.north east)!0.52!(Schema.south east)+(0.2,0)$) (PostB) {Postprocessor};

\node [draw, rectangle, minimum width = 1cm, minimum height = 0.2,rotate=90, fill=orange!10, anchor=north] at ($(Schema.north east)!0.85!(Schema.south east)+(0.2,0)$) (PostC) {Postprocessor};

% ResourceA
\resource{ResourceA}{0.8}{gray!30}{font=\small}{at ($(Schema.north)!0.18!(Schema.south)-(1.35,0)$)}{a $\lvert$ b $\lvert$ c $\lvert$ d}{red};
\node [graphnode, fill=e, above right=0mm and \distb*2+8mm of ResourceA] (ResourceCNodeA) {a};
\node [graphnode, fill=f, below right=-1mm and \distb+6mm of ResourceA] (ResourceCNodeB) {d};
\node [graphnode, fill=d, below right=-1mm and \distb*2+10mm of ResourceA] (ResourceCNodeC) {a};
\node [graphnode, minimum size=0.6cm, circle, fill=c, above right=0mm and \distb-2mm+6mm of ResourceA] (ResourceCNodeD) {c};

% Create a big arrow with text
\node[bigarrow] at ($(Schema.north)!0.18!(Schema.south)+(-0.1,0)$) {};
\draw[->] (ResourceCNodeD) to (ResourceCNodeA);
\draw[->] (ResourceCNodeB) to (ResourceCNodeC);
\node [inner sep=2pt, anchor=center] at ($(ResourceCNodeD.north)!0.5!(ResourceCNodeA.north)$) {b};
\node [inner sep=2pt, anchor=center] at ($(ResourceCNodeB.south)!0.4!(ResourceCNodeC.east)$) {c};

\draw[-, black!50] ($(Schema.north west)!0.33!(Schema.south west)$) to ($(Schema.north east)!0.33!(Schema.south east)$);

% ResourceB
\resource{ResourceB}{0.8}{gray!30}{font=\small}{at ($(Schema.north)!0.52!(Schema.south)-(1.35,0)$)}{e $\lvert$ f $\lvert$ g $\lvert$ h $\lvert$ i}{darkblue};

\node[bigarrow] at ($(Schema.north)!0.52!(Schema.south)+(-0.1,0)$) {};

\node [graphnode, fill=a, above right=1mm and \distb*2-3mm of ResourceB] (ResourceBNodeA) {e};
\node [graphnode, fill=b, below right=1mm and \distb*2-3mm of ResourceB] (ResourceBNodeB) {f};
\node [graphnode, fill=c, below right=-1mm and \distb*3 of ResourceB] (ResourceBNodeC) {i};
\coordinate (targetloop) at ($(ResourceBNodeC.north) + (-0.25cm, 0.2cm)$);

\draw[->] (ResourceBNodeB) to (ResourceBNodeA);
\draw[->] (ResourceBNodeB) to (ResourceBNodeC);
\path [->, out=45, in=135, looseness=8] (ResourceBNodeC) edge (ResourceBNodeC);

\draw[-, black!50] ($(Schema.north west)!0.70!(Schema.south west)$) to ($(Schema.north east)!0.70!(Schema.south east)$);


% ResourceC
\resource{ResourceC}{0.8}{gray!30}{font=\small}{at ($(Schema.north)!0.85!(Schema.south)-(1.35,0)$)}{x $\lvert$ y $\lvert$ z }{darkgreen};

\node[bigarrow] at ($(Schema.north)!0.85!(Schema.south)+(-0.1,0)$) {};

\node [graphnode, fill=b, above right=0mm and \distb*2+2mm of ResourceC.east, anchor=center] (ResourceANodeA) {x};
\node [graphnode, fill=e, above right=0mm and \distb*2 + 12mm of ResourceC.east, anchor=center] (ResourceANodeB) {z};
\draw[->] (ResourceANodeA) to (ResourceANodeB);



% Title
\node [anchor=north, below=0.1cm of Schema.north] (Title) {};

% Connection
\draw[->, red, line width=2pt] ($(ra1.east)-(0,0)$) to[in=180, out=0, looseness=1.3] (PreA.north);
\draw[-, red, line width=2pt] (PreA.south) to[in=180, out=0, looseness=1.3] ($(Schema.north west)!0.17!(Schema.south west)$);
\draw[-, red, line width=2pt] (PostA.north) to[in=180, out=0, looseness=1.3] ($(Schema.north east)!0.17!(Schema.south east)$);


\draw[->, darkblue, line width=2pt] ($(rb1.east)-(0,0)$) to[in=180, out=0, looseness=1.3] (PreB.north);
\draw[-, darkblue, line width=2pt] (PreB.south) to[in=180, out=0, looseness=1.3] ($(Schema.north west)!0.52!(Schema.south west)$);
\draw[-, darkblue, line width=2pt] (PostB.north) to[in=180, out=0, looseness=1.3] ($(Schema.north east)!0.52!(Schema.south east)$);

\draw[->, darkgreen, line width=2pt] ($(rc1.east)-(0,0)$) to[in=180, out=0, looseness=1.3] (PreC.north);
\draw[-, darkgreen, line width=2pt] (PreC.south) to[in=180, out=0, looseness=1.3] ($(Schema.north west)!0.85!(Schema.south west)$);
\draw[-, darkgreen, line width=2pt] (PostC.north) to[in=180, out=0, looseness=1.3] ($(Schema.north east)!0.85!(Schema.south east)$);



% Graph

\tikzstyle{graphnode} = [font=\large, text=white, minimum size=0.8cm, circle]

\coordinate (GraphCenter) at ($(Schema.north east)!0.5!(Schema.south east) + (2,-0.2)$);
\node [font=\small, graphnode,  fill=e, above right=28mm and \distb*2-10mm of GraphCenter] (NodeEA) {7};
\node [font=\small,graphnode, fill=f, above right=0mm and \distb*4 of GraphCenter] (NodeFA) {8};
\node [font=\small,graphnode,  fill=d, above right=13mm and \distb*3+2mm of GraphCenter] (NodeDA) {7};
\node [font=\small,graphnode,  fill=c, above right=25mm and \distb*2+2mm of GraphCenter] (NodeCA) {1};
    
\draw[->, black] (NodeCA) to (NodeEA);
\draw[->, black] (NodeFA) to (NodeDA);
\node [inner sep=2pt, font=\large, anchor=center] at ($(NodeCA.north)!0.4!(NodeEA.north)$) {4};
\node [inner sep=2pt, font=\large,  anchor=center] at ($(NodeFA.east)!0.6!(NodeDA.east)$) {1};

% B
\node [graphnode, fill=a, below right=4mm and 10mm of GraphCenter] (NodeAB) {0};
\node [graphnode, fill=b, below right=8mm and 0mm of GraphCenter] (NodeBB) {0};
\node [graphnode,fill=c, below right=-10mm and 0mm of GraphCenter] (NodeCC) {9};

\draw [->, draw=black] (NodeBB) to (NodeCC);
\path [->, out=135, in=45, looseness=5,draw=black] (NodeCC) edge (NodeCC);
\draw [->, draw=black] (NodeAB) to (NodeBB);

%C
% \node [graphnode, fill=b, below right=18mm and 13mm of GraphCenter] (NodeBC) {5};
\node [graphnode, fill=e, below right=22mm and 19mm of GraphCenter] (NodeEC) {3};
\draw [->] (NodeBB) to (NodeEC);


% Existing KG

% \newcommand{\oldn}{!30}

% \node [graphnode, fill=b\oldn, below left=1mm and 8mm of NodeCA] (NodeAA) {};
% \node [graphnode, fill=a\oldn, above left=7mm and 4mm of NodeAA] (NodeBA) {};

% \path [->, out=5, in=95, looseness=5,draw=black\oldn] (NodeCA) edge (NodeCA);
% \draw [->, draw=black\oldn] (NodeAA) to (NodeCA);
% \draw [->, draw=black\oldn] (NodeAA) to (NodeBA);
% \draw [->, draw=black\oldn] (NodeBA) to (NodeEA);





% \node [graphnode, fill=c\oldn, below right=4mm and 10mm of NodeAB] (NodeCD) {};



% \draw [->, draw=black\oldn] (NodeAB) to (NodeBC);
% \draw [->, draw=black\oldn] (NodeBC) to (NodeCD);
% \path [->, out=265, in=355, looseness=5,draw=black\oldn] (NodeCD) edge (NodeCD);

% \node [graphnode, fill=f\oldn, above right=10mm and 10mm of GraphCenter] (NodeFB) {};
% \node [graphnode, fill=d\oldn, above right=0mm and \distb*2 of GraphCenter] (NodeDB) {};
% \node [graphnode, fill=e\oldn, above right=6mm and 43mm of GraphCenter] (NodeEB) {};
% \node [graphnode, fill=c\oldn, above right=10mm and 32mm of GraphCenter] (NodeCB) {};
% \draw[->, draw=black\oldn] (NodeFB) to (NodeDB);
% \draw[->, draw=black\oldn] (NodeCB) to (NodeEB);

% \draw [->, draw=black\oldn] (NodeCD) to (NodeEB);

% \node [graphnode, fill=b\oldn, below right=-23mm and 35mm of GraphCenter] (NodeBB2) {};
% \node [graphnode, fill=a\oldn, below right=-23mm and 25mm of GraphCenter] (NodeAB2) {};
% \node [graphnode, fill=b\oldn, below right=-21mm and 13mm of GraphCenter] (NodeBC2) {};
% \node [graphnode, fill=b\oldn, below right=14mm and -7mm of NodeEB] (NodeEC2) {};
% \node [graphnode, fill=c\oldn, below right=-32mm and 38mm of GraphCenter] (NodeCD2) {};
% \draw [->, draw=black\oldn] (NodeEB) to (NodeEC2);
% \draw [->, draw=black\oldn] (NodeAB2) to (NodeBC2);
% \draw [->, draw=black\oldn] (NodeAB2) to (NodeCD2);
% \draw [->, draw=black\oldn] (NodeEB) to (NodeBB2);
% % \path [->, out=265, in=355, looseness=5,draw=black\oldn] (NodeCD) edge (NodeCD);

% % edges and numbers generated


%  Creation arrows A
\coordinate (GenerationSourceA) at ($(PostA.south)+(0.42,0)$);
\newcommand{\opp}{!80}
\draw[->, red, line width=2pt] ($(PostA.south)-(0,0)$) to[in=180, out=0, looseness=1.3] (GenerationSourceA);
\draw[-,  draw=red\opp] (GenerationSourceA) to (NodeEA);
\draw[-,  draw=red\opp] (GenerationSourceA) to (NodeFA);
\draw[-,  draw=red\opp] (GenerationSourceA) to (NodeDA);
\draw[-,  draw=red\opp] (GenerationSourceA) to (NodeCA);
\draw[-,  draw=red\opp] (GenerationSourceA) to ($(NodeCA)!0.5!(NodeEA)$);
\draw[-,  draw=red\opp] (GenerationSourceA) to ($(NodeFA)!0.5!(NodeDA)$);

\coordinate (GenerationSourceB) at ($(PostB.south)+(0.42,0)$);
\draw[->, darkblue, line width=2pt] ($(PostB.south)-(0,0)$) to[in=180, out=0, looseness=1.3] (GenerationSourceB);
\draw[-, draw=darkblue\opp] (GenerationSourceB) to (NodeAB);
\draw[-,  draw=darkblue\opp] (GenerationSourceB) to (NodeBB);
\draw[-,  draw=darkblue\opp] (GenerationSourceB) to (NodeCC);
\draw[-,  draw=darkblue\opp] (GenerationSourceB) to ($(NodeBB)!0.5!(NodeCC)$);
\draw[-,  draw=darkblue\opp] (GenerationSourceB) to ($(NodeAB)!0.5!(NodeBB)$);
\draw[-,  draw=darkblue\opp] (GenerationSourceB) to ($(NodeCC)-(0.4,-0.45)$);

\coordinate (GenerationSourceC) at ($(PostC.south)+(0.42,0)$);
\draw[->, darkgreen, line width=2pt] ($(PostC.south)-(0,0)$) to[in=180, out=0, looseness=1.3] (GenerationSourceC);
\draw[-, draw=darkgreen\opp] (GenerationSourceC) to (NodeBB);
\draw[-,  draw=darkgreen\opp] (GenerationSourceC) to (NodeEC);
\draw[-,  draw=darkgreen\opp] (GenerationSourceC) to ($(NodeBB)!0.5!(NodeEC)$);

% Titles
\begin{scope}
   \coordinate[below left=1.4cm and 0cm of c1] (IN);
   \coordinate[right=19.5cm of IN] (OUT);
   \draw[draw=cyan!20, line width=20pt, arrows = {-Stealth[inset=0pt, angle=30:60pt]}] (IN) to (OUT);

     % Title
    \node [text=black, font=\Large, anchor = west] at (IN) {Input Data};

    \node [text=black, font=\Large] at ($(OUT)-(2.8,0)$) {Knowledge Graph};
    
    \node [text=black, font=\Large] (D2N) at ($(IN)!0.45!(OUT)$) {Data2Neo};

    
\end{scope}

    % \node [anchor=south, color=orange, font=\small, rectangle, above=1mm of ResourceIt.north] ()  {USER DEFINED};
    \node [anchor=west] at  ($(midc)-(0.73,2.1)$) (LegendEntry1) { \small User Defined Component:};
    \node [ anchor=south east, fill=orange!10,minimum width=8mm, minimum height=4mm, right=0.1cm of LegendEntry1.east] {};
\end{tikzpicture}

==> assets/tikz/example_conversion.tex <==
\newcommand{\internodedist}{1.8cm}
\newcommand{\intertabledist}{0.5cm}
\newcommand{\rellabel}[2]{{\footnotesize #1} \\ {\footnotesize #2}}
\newcommand{\kgnode}[7]{
    \ifstrequal{#2}{below}{
        \node [fill=#6, label={[align=left,label distance=-2mm]#2:\textcolor{#6!40!black}{\textbf{\normalsize #1}} \\ \normalsize #3 },#4] (#1) #5 {};
    }{
        \node [fill=#6, label={[label distance=-2mm, align=left#7]#2:\textcolor{#6!40!black}{\textbf{\normalsize #1}} \\[1mm] \normalsize #3 },#4] (#1) #5 {};
    }
}

\begin{tikzpicture}
\begin{scope}
    \footnotesize
      % Define table styles
    \tikzset{
        table/.style={
            font=\footnotesize,
            anchor=west,
            matrix of nodes,
             nodes={
                draw,
                align=left, % Align text to the left
                minimum height=0.4cm,
                minimum width=1.8cm,
                anchor=west, % Anchor text to the west (left) side of cells
             },
            row sep=-\pgflinewidth,
            column sep=-\pgflinewidth,
        },
        label/.style={
            font=\bfseries,
            draw,
            align=left,
            minimum width=1.8cm,
            fill=gray!20, % Gray background
        },
        arrow/.style={->, dashed, shorten >=1pt, shorten <=1pt},
    }
    

    \pgfdeclarehorizontalshading{c2e}{100bp}{
        color(0bp)=(c!20);
        color(50bp)=(e!20)
    }

    \pgfdeclarehorizontalshading{b2c}{100bp}{
        color(0bp)=(b!20);
        color(50bp)=(c!20)
    }


    \matrix (ProductsTable) [table, nodes={minimum width=2.1cm}] {
        |[label, shading=c2e, minimum width=2.1cm]| \normalsize Product \\ % White text for table name
        ID \\
        Name \\
        CategoryCode \\
        SupplierID \\
    };

    \matrix (SupplierTable) [table, right=\intertabledist of ProductsTable] {
        |[label, fill=d!20]|\normalsize  Supplier \\ % White text for table name
        ID \\
        Name \\
    };

    \matrix (OrdersTable) [table, below=0cm of ProductsTable] {
        |[label, fill=b!20]|\normalsize  Order \\ % White text for table name
        ID \\
        Date \\
        EmployeeID \\
    };
    
    \matrix (EmployeesTable) [table, right=\intertabledist of OrdersTable, nodes={minimum width=2.0cm}] {
        |[label,  minimum width=2.0cm, fill=a!20]| \normalsize Employee \\ % White text for table name
        ID \\
        Name \\
        BirthDate \\
    };

    \matrix (OrdersDetailTable) [table, below=0cm of OrdersTable, nodes={minimum width=2.2cm}] {
        |[label, minimum width=2.2cm, shading=b2c]| \normalsize OrderDetail \\ % White text for table name
        OrderID \\
        ProductID \\
        Amount \\
    };
    
   

    \draw[arrow] (ProductsTable-5-1.east) -- (SupplierTable-2-1.west);
    \draw[arrow] (OrdersTable-4-1.east) -- (EmployeesTable-2-1.west);
    \draw[arrow] (OrdersDetailTable-2-1.west) to[out=-250,in=250] (OrdersTable-2-1.west);
    \draw[arrow] (OrdersDetailTable-3-1.west) to[out=-250,in=250] (ProductsTable-2-1.west);

\end{scope}

    \tikzstyle{bigarrow} = [single arrow, minimum width=2cm, minimum height=1cm, single arrow head extend=0.2cm, fill=gray!30]

    \node[bigarrow, above right=-5mm and 4mm of EmployeesTable] {};

\begin{scope}[
        every node/.style={circle,thick,minimum size=8mm,anchor=center}    
    ]

    \kgnode{Employee}{right}{$\cdot$ id \\ \normalsize  $\cdot$ name}{above right=-5mm and 15mm of SupplierTable}{}{a}{,yshift=-3mm}
    \kgnode{Order}{below}{ $\cdot$ id \\  \normalsize $\cdot$ date}{below=\internodedist of Employee}{}{b}{,yshift=-3mm}
    \kgnode{Supplier}{right}{ $\cdot$ id \\  \normalsize $\cdot$ name}{right=\internodedist of Employee}{}{d}{,yshift=-3mm}
    \kgnode{Product}{right}{ $\cdot$ name}{below=\internodedist of Supplier}{}{c}{,yshift=-2mm, xshift=1mm}
    \coordinate (midpointcity) at ($(Employee.east)!0.5!(Supplier.west)$);

    
    \coordinate (midpointcat) at ($(Order.east)!0.7!(Product.west)$);
    \kgnode{Category}{right}{$\cdot$ name \\  \normalsize $\cdot$ conversion\_date}{below=\internodedist*0.7 of midpointcat}{}{e}{,yshift=-4.5mm}

\end{scope}

\begin{scope}[
        every edge/.style={draw=black,thick}
    ]

    \path [->] (Employee) edge node[below, rotate=90, align=center] {\rellabel{SELLS}{}} (Order) {};
    \path [->] (Order) edge node[below, align=center] {\rellabel{CONTAINS}{\normalsize $\cdot$ amount}} (Product) {};
    \path [->] (Supplier) edge node[below,rotate=90, align=center] {\rellabel{SUPPLIES}{}} (Product) {};
    % \path [->] (Employee) edge node[below, sloped] {\rellabel{LIVES IN}{}} (City) {};
    % \path [->] (Supplier) edge node[above, sloped] {\rellabel{BASED IN}{}} (City) {};
    \path [->] (Product) edge node[below, sloped, align=center] {\rellabel{IN}{}} (Category) {};

\end{scope}

\end{tikzpicture}
